Infrared Subtraction with Artificial Intelligence

We present AI-developed local infrared subtraction, building on projection to Born and EFT matching. The framework separates an integrable radiation term from a finite contribution at Born kinematics, referred to as the Born contact. The contact is determined using the EFT singular distribution in a resolution observable such as N-jettiness $\tau_N$. Under human physics guidance, an LLM develops two implementations. One uses a neural network for phase space projection and fits the contact by matching to EFT cumulants. The other uses an analytic construction that keeps the Born momenta fixed while integrating over radiation. It combines the EFT $\delta(\tau_N)$ coefficient with finite 4-dimensional radiation integrals to calculate the contact term directly. This gives a local subtraction formula without a slicing parameter, while reusing existing lower-order radiation calculations and EFT singular predictions. As a demonstration, we reconstruct the full NLO correction for massless 3- and 4-jet production in electron-positron annihilation. The attempt to the NNLO dijet production is also made by recursively using the NLO P2B construction with the LLM designing machine-learning controls to reduce the variance of the contact integral. The tested predictions are in good agreement with EERAD3. The numerical calculation and projection-network training use a 2020 Apple M1 MacBook, without GPU acceleration, illustrating the feasibility of the construction with modest computing resources. The appendices develop an extension of the local subtraction to 3-jet NNLO, giving explicit radiation maps and a proposed contact formula. We also show how to integrate over NNLO radiation while keeping the Born momenta fixed, for any number of massless final-state jets. Our results demonstrate how AI can help higher-order calculations by constructing infrared subtraction and improving its numerical integration.

==> flow-ai-role.tex <==
\begin{tikzpicture}[font=\small,>=Latex,
 line cap=round,line join=round,
 arr/.style={->,draw=gray!80!black,line width=.75pt},
 icon/.style={draw=gray!75!black,line width=.7pt},
 label/.style={align=center,anchor=north},
 person/.pic={
   \draw[icon,fill=rose] (0,.18) circle (.17);
   \draw[icon,fill=rose] (-.3,-.34) .. controls (-.3,.02) and (.3,.02) .. (.3,-.34) -- cycle;
 }]
% Human physics guidance, represented by a person and a prompt bubble.
\pic at (-.2,0) {person};
\draw[icon,fill=rose] (.08,.21) -- (.2,.31) -- (.2,.59)
  [rounded corners=2pt] -- (.84,.59) -- (.84,.13) -- (.3,.13)
  [sharp corners] -- (.08,.02) -- cycle;
\foreach \y/\end in {.46/.71,.34/.64,.23/.72}
  \draw[gray!70,line width=.65pt] (.31,\y)--(\end,\y);
\node[label] at (.2,-.62) {Human guidance\\{\footnotesize P2B + EFT matching}};
% Schematic neural layers of the LLM.
\foreach \i in {1,2,3}{\foreach \j in {1,2,3,4}{
  \draw[gray!50,line width=.35pt] (2.43,{.5-.25*\i})--(2.9,{.625-.25*\j});
  \draw[gray!50,line width=.35pt] (2.9,{.625-.25*\j})--(3.37,{.5-.25*\i});
}}
\foreach \x in {2.43,3.37}{\foreach \i in {1,2,3}{
  \draw[icon,fill=cream] (\x,{.5-.25*\i}) circle (.095);
}}
\foreach \j in {1,2,3,4}{\draw[icon,fill=cream!65!orange] (2.9,{.625-.25*\j}) circle (.095);}
\node[label] at (2.9,-.62) {LLM};
% Paired real and projected configurations illustrate subtraction.
\fill[mint] (5.48,0) circle (.32);
\fill[mint] (6.18,0) circle (.32);
\foreach \ang in {25,145,265}{\draw[icon] (5.48,0)--++(\ang:.28);}
\foreach \ang in {55,205}{\draw[icon] (6.18,0)--++(\ang:.28);}
\fill[gray!75!black] (5.48,0) circle (.035);
\fill[gray!75!black] (6.18,0) circle (.035);
\node at (5.83,0) {$-$};
\node[label] at (5.8,-.62) {Subtraction\\{\footnotesize Analytic / neural projection}};
% The Born-supported delta contribution.
\fill[cream] (8.7,0) circle (.43);
\node[font=\Large,text=gray!80!black] at (8.7,0) {$\delta$};
\node[label] at (8.7,-.62) {Contact};
% EFT singular information supplies the contact coefficient.
\draw[icon,fill=rose] (8.43,1.13)--(8.43,1.84)--(8.83,1.84)
  --(9,1.67)--(9,1.13)--cycle;
\draw[icon] (8.83,1.84)--(8.83,1.67)--(9,1.67);
\node[font=\footnotesize] at (8.71,1.43) {EFT};
\node[align=left,anchor=west] at (9.2,1.49)
  {EFT singular input\\{\footnotesize $N$-jettiness, $q_T$, $\ldots$}};
\draw[arr] (8.7,1.04)--(8.7,.58);
% A differential prediction, shown as a small histogram.
\draw[icon,->] (11.05,-.34)--(12.14,-.34);
\draw[icon,->] (11.05,-.34)--(11.05,.48);
\fill[ice] (11.15,-.34)--(11.15,.06)--(11.35,.06)--(11.35,.35)
  --(11.55,.35)--(11.55,.19)--(11.75,.19)--(11.75,-.03)
  --(11.95,-.03)--(11.95,-.34)--cycle;
\draw[blue!45!black,line width=.85pt] (11.15,-.34)--(11.15,.06)
  --(11.35,.06)--(11.35,.35)--(11.55,.35)--(11.55,.19)
  --(11.75,.19)--(11.75,-.03)--(11.95,-.03);
\node[label] at (11.6,-.62) {Complete fixed-order\\result};
\draw[arr] (1.02,0)--(2.09,0);
\draw[arr] (3.65,0)--(4.86,0);
\draw[arr] (6.68,0)--(8.04,0);
\draw[arr] (9.36,0)--(10.75,0);
% The LLM also develops learned controls for the finite contact integral.
\node[draw=gray!70,rounded corners=3pt,fill=mint,align=center,
  text width=39mm,inner sep=5pt] (control) at (5.8,-1.92)
  {Learned control functions\\{\footnotesize Reduce integration variance}};
\draw[arr] (2.9,-1.02)--(2.9,-1.92)--(control.west);
\draw[arr] (control.east)--(8.7,-1.92)--(8.7,-1.03);
\end{tikzpicture}


==> flow-modules.tex <==
\begin{tikzpicture}[font=\footnotesize,>=Latex,
 box/.style={draw=gray!70,rounded corners=4pt,line width=.65pt,align=center,text width=29mm,minimum height=12mm,inner sep=4pt},
 arr/.style={->,line width=.75pt}]
\node[anchor=west,font=\small\bfseries] at (-1.6,.95) {(a) Projection module};
\node[box,fill=rose] (input) at (0,0) {Four momenta, labels\\$E_i/Q$, $s_{ij}/Q^2$};
\node[box,fill=mint] (feat) at (3.8,0) {Branch selection\\10 kinematic inputs\\+ 6 label entries};
\node[box,fill=cream,minimum height=19mm] (net) at (7.6,0) {};
\node at (7.6,.65) {Mapper MLP};
\foreach \x/\lid/\count/\col in {6.8/one/2/white,7.35/two/3/orange!65,7.9/three/3/orange!65,8.4/four/2/red!60}{
  \foreach \i in {1,...,\count}{\node[circle,draw,fill=\col,inner sep=1.4pt] (n\lid-\i) at (\x,{.15-(\i-1)*.23}) {};}}
\foreach \a in {1,2}{\foreach \b in {1,2,3}{\draw[thin] (none-\a)--(ntwo-\b);}}
\foreach \a in {1,2,3}{\foreach \b in {1,2,3}{\draw[thin] (ntwo-\a)--(nthree-\b);}}
\foreach \a in {1,2,3}{\foreach \b in {1,2}{\draw[thin] (nthree-\a)--(nfour-\b);}}
\node at (7.6,-.64) {$16\to32\to32\to11$};
\node[box,fill=ice] (shell) at (11.4,0) {Shape + orientation\\Constrained decoder\\One state $\widetilde\Phi_3$};
\draw[arr] (input)--(feat);\draw[arr] (feat)--(net);\draw[arr] (net)--(shell);
\node[align=center,text=gray!80!black] at (7.6,-1.27) {Analytic limiting behaviour; symmetry constraints; geometric training criterion};
\draw[densely dotted,gray] (-1.6,-1.65)--(13,-1.65);
\node[anchor=west,font=\small\bfseries] at (-1.6,-2.04) {(b) Real-emission integral};
\node[box,fill=rose] (sample) at (0,-2.95) {Integration sample\\$\Phi_4$, exact $R_4$};
\node[box,fill=ice] (pair) at (3.8,-2.95) {Projection\\$(\Phi_4,\widetilde\Phi_3)$};
\node[box,fill=mint] (measure) at (7.6,-2.95) {Measure both states\\with specified support};
\node[box,fill=cream] (weight) at (11.4,-2.95) {Integrate weighted\\measurement difference};
\draw[arr] (sample)--(pair);\draw[arr] (pair)--(measure);\draw[arr] (measure)--(weight);
\draw[densely dotted,gray] (-1.6,-3.9)--(13,-3.9);
\node[anchor=west,font=\small\bfseries] at (-1.6,-4.29) {(c) Contact module};
\node[box,fill=rose] (mom) at (0,-5.22) {EFT singular\\cumulants weighted\\by $w_a(b)$};
\node[box,fill=mint] (diff) at (3.8,-5.22) {EFT minus P2B\\$t\to0$ limit};
\node[box,fill=cream] (fit) at (7.6,-5.22) {Contact as a function\\of Born coordinates};
\node[box,fill=ice] (out) at (11.4,-5.22) {Born contact $c_{\widehat{M}}(b)$\\with uncertainty};
\draw[arr] (mom)--(diff);\draw[arr] (diff)--(fit);\draw[arr] (fit)--(out);
\node[text=gray!80!black] at (7.6,-6.25) {The same projection and contact enter all observable distributions};
\draw[densely dotted,gray] (-1.6,-6.65)--(13,-6.65);
\node[anchor=west,font=\small\bfseries] at (-1.6,-7.04) {(d) Learned integration controls for the local NNLO contact};
\node[box,fill=rose] (local) at (0,-7.95) {Radiation integrand\\for the contact};
\node[box,fill=mint] (learn) at (3.8,-7.95) {Learn a control from\\separate samples};
\node[box,fill=cream] (residual) at (7.6,-7.95) {Integrate exact\\integrand\\minus control};
\node[box,fill=ice] (restore) at (11.4,-7.95) {Add the known\\control integral};
\draw[arr] (local)--(learn);\draw[arr] (learn)--(residual);\draw[arr] (residual)--(restore);
\node[text=gray!80!black] at (7.6,-8.98) {Control held fixed during independent integration; unchanged physical prediction};
\end{tikzpicture}


==> flow-overview.tex <==
\begin{tikzpicture}[font=\small,>=Latex,
 box/.style={draw=gray!70,rounded corners=5pt,line width=.7pt,align=center,minimum height=12mm,text width=29mm,inner sep=4pt},
 arr/.style={->,line width=.8pt}]
\node[box,fill=rose] (brief) at (0,0) {Human guidance\\P2B + EFT matching\\Physics constraints};
\node[box,fill=cream] (llm) at (3.8,0) {LLM designs map\\Analytic / neural};
\node[box,fill=mint] (code) at (7.6,0) {Check constraints\\Train if neural};
\node[box,fill=ice] (freeze) at (11.4,0) {Projection\\$\widehat{M}_4$};
\draw[arr] (brief)--(llm);\draw[arr] (llm)--(code);\draw[arr] (code)--(freeze);
\draw[arr] (code.north) -- ++(0,.45) -| node[pos=.25,above,font=\footnotesize]{refine parametrization} (llm.north);
\node[box,fill=ice] (resp) at (11.4,-2.05) {P2B integral\\$F_{\widehat{M}}[J]$};
\node[box,fill=cream] (contact) at (7.6,-2.05) {Determine\\Born contact};
\node[box,fill=mint] (predict) at (3.8,-2.05) {NLO observable\\distributions};
\node[box,fill=rose] (check) at (0,-2.05) {Comparison\\with \texttt{EERAD3}};
\draw[arr] (freeze)--(resp);\draw[arr] (resp)--(contact);\draw[arr] (contact)--(predict);\draw[arr] (predict)--(check);
\node[align=center,font=\footnotesize,text=gray!80!black] (oracle) at (7.6,-3.25) {EFT singular prediction\\at fixed Born kinematics};
\draw[arr] (oracle)--(contact);
\end{tikzpicture}

